Formally Verified Samplers From Probabilistic Programs With Loops and Conditioning

We present Zar: a formally verified compiler pipeline from discrete probabilistic programs with unbounded loops in the conditional probabilistic guarded command language (cpGCL) to proved-correct executable samplers in the random bit model. We exploit the key idea that all discrete probability distributions can be reduced to unbiased coin-flipping schemes. The compiler pipeline first translates a cpGCL program into choice-fix trees, an intermediate representation suitable for reduction of biased probabilistic choices. Choice-fix trees are then translated to coinductive interaction trees for execution within the random bit model. The correctness of the composed translations establishes the sampling equidistribution theorem: compiled samplers are correct wrt. the conditional weakest pre-expectation semantics of cpGCL source programs. Zar is implemented and fully verified in the Coq proof assistant. We extract verified samplers to OCaml and Python and empirically validate them on a number of illustrative examples.

==> biased.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (-2.25, 2.25) {$\frac{2}{3}$};
		\node [style=square] (1) at (-4.25, 0.25) {$\true$};
		\node [style={red_square}] (3) at (-0.25, 0.25) {$\false$};
		\node [style=none] (9) at (-2.25, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (9.center) to (0);
		\draw [style=arrow] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> biased2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (-2.25, 1.75) {$\frac{2}{3}$};
		\node [style=square] (1) at (-4.25, 0.25) {$\true$};
		\node [style={red_square}] (3) at (-0.25, 0.25) {$\false$};
		\node [style=none] (9) at (-2.25, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (9.center) to (0);
		\draw [style=arrow] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> debiased.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (-3.75, 4.25) {$\frac{1}{2}$};
		\node [style=square] (1) at (-5.75, 2.25) {$\true$};
		\node [style=circle] (2) at (-1.75, 2.25) {$\frac{1}{2}$};
		\node [style={red_square}] (3) at (-3.75, 0.25) {$\false$};
		\node [style=none] (9) at (-3.75, 6.25) {};
		\node [style=none] (10) at (-2.25, 5) {};
		\node [style=none] (11) at (-3.75, 6.75) {Fix};
		\node [style=none] (12) at (-3.75, 8.5) {};
		\node [style=none] (13) at (-3.75, 7.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (9.center) to (0);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (0) to (2);
		\draw [in=15, out=-30, looseness=2.50] (2) to (10.center);
		\draw [style=arrow] (10.center) to (0);
		\draw [style=arrow] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> debiased2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (-2.25, 3.75) {$\frac{1}{2}$};
		\node [style=square] (1) at (-4.25, 2.25) {$\true$};
		\node [style=circle] (2) at (-0.25, 1.75) {$\frac{1}{2}$};
		\node [style={red_square}] (3) at (-2.25, 0.25) {$\false$};
		\node [style=none] (9) at (-2.25, 5.25) {};
		\node [style=none] (10) at (-0.5, 6.25) {};
		\node [style=none] (11) at (-2.25, 5.75) {$\cons{fix}{}$};
		\node [style=none] (12) at (-2.25, 7) {};
		\node [style=none] (13) at (-2.25, 6.25) {};
		\node [style=none] (14) at (-1.75, 5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (9.center) to (0);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (0) to (2);
		\draw [in=15, out=-30, looseness=2.50] (2) to (10.center);
		\draw [style=arrow] (12.center) to (13.center);
		\draw [style=arrow] (10.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pipeline2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-1.75, 2.25) {\includegraphics[height=.67cm]{bitstream}};
		\node [style=none] (0) at (-21.5, 0.5) {$\cpGCL$};
		\node [style=none] (1) at (-15.5, 0.5) {CF tree};
		\node [style=none] (2) at (-8.75, 0.5) {Itree};
		\node [style=none] (3) at (-1.75, 0.5) {Extracted sampler};
		\node [style=none] (4) at (-21.5, 3) {\includegraphics[height=1.5cm]{pages2}};
		\node [style=light grey square] (5) at (-15.5, 2.5) {\includegraphics[height=.75cm]{cf}};
		\node [style=light grey square] (6) at (-8.75, 3) {\includegraphics[height=1.5cm, width=1.49cm]{itree2}};
		\node [style=none] (7) at (-2.75, 4.25) {\includegraphics[height=1cm]{ocaml2}};
		\node [style=none] (8) at (-20.75, 2.5) {};
		\node [style=none] (9) at (-13.75, 3) {\includegraphics[height=.4cm]{coq}};
		\node [style=none] (10) at (-4.5, 2.5) {};
		\node [style=none] (13) at (-19.25, 3.5) {(1)};
		\node [style=none] (14) at (-11.75, 3.5) {(3)};
		\node [style=none] (15) at (-5.75, 3.5) {(4)};
		\node [style=none] (20) at (-0.25, 4.25) {\includegraphics[height=.85cm]{python2}};
		\node [style=none] (12) at (-15.5, 5.25) {(2)};
		\node [style=none] (11) at (-15.5, 4.75) {};
		\node [style=none] (16) at (-15.75, 3.5) {};
		\node [style=none] (17) at (-15.25, 3.5) {};
		\node [style=none] (21) at (-7.5, 4.25) {\includegraphics[height=.4cm]{coq}};
		\node [style=none] (22) at (-21.25, 3.5) {\includegraphics[height=.4cm]{coq}};
		\node [style=none] (23) at (-10.5, 2.5) {};
		\node [style=none] (24) at (-8, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, bend left=75, looseness=1.25] (11.center) to (17.center);
		\draw [style=arrow] (8.center) to (5);
		\draw [bend left=75, looseness=1.50] (16.center) to (11.center);
		\draw [style=arrow] (5) to (23.center);
		\draw [style=arrow] (24.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pipeline4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 2.5) {\includegraphics[width=2.72cm]{matrix}};
		\node [style=none] (1) at (-21.5, 0.25) {$\cpGCL$};
		\node [style=none] (2) at (-15.5, 0.25) {CF tree};
		\node [style=none] (3) at (-8.75, 0.25) {Itree};
		\node [style=none] (4) at (-1.75, 0.25) {Extracted sampler};
		\node [style=none] (5) at (-21.5, 2.75) {\includegraphics[height=1.5cm]{pages2}};
		\node [style=light grey square] (6) at (-15.5, 2.25) {\includegraphics[height=.75cm]{cf}};
		\node [style=light grey square] (7) at (-8.75, 2.75) {\includegraphics[height=1.5cm, width=1.49cm]{itree2}};
		\node [style=none] (8) at (-2.75, 2.5) {\includegraphics[height=1cm]{ocaml2}};
		\node [style=none] (9) at (-20.75, 2.25) {};
		\node [style=none] (10) at (-13.75, 2.75) {\includegraphics[height=.4cm]{coq}};
		\node [style=none] (11) at (-4.5, 2.25) {};
		\node [style=none] (12) at (-19.25, 3.25) {(1)};
		\node [style=none] (13) at (-11.75, 3.25) {(3)};
		\node [style=none] (14) at (-5.75, 3.25) {(4)};
		\node [style=none] (15) at (-0.25, 2.5) {\includegraphics[height=.85cm]{python2}};
		\node [style=none] (16) at (-15.5, 5) {(2)};
		\node [style=none] (17) at (-15.5, 4.5) {};
		\node [style=none] (18) at (-15.75, 3.25) {};
		\node [style=none] (19) at (-15.25, 3.25) {};
		\node [style=none] (20) at (-7.5, 4) {\includegraphics[height=.4cm]{coq}};
		\node [style=none] (21) at (-21.25, 3.25) {\includegraphics[height=.4cm]{coq}};
		\node [style=none] (22) at (-10.5, 2.25) {};
		\node [style=none] (23) at (-8, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, bend left=75, looseness=1.25] (17.center) to (19.center);
		\draw [style=arrow] (9.center) to (6);
		\draw [bend left=75, looseness=1.50] (18.center) to (17.center);
		\draw [style=arrow] (6) to (22.center);
		\draw [style=arrow] (23.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pipeline5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 2.5) {\includegraphics[width=2.72cm]{matrix}};
		\node [style=none] (1) at (-21.5, 0.25) {$\cpGCL$};
		\node [style=none] (2) at (-15.5, 0.25) {CF tree};
		\node [style=none] (3) at (-8.75, 0.25) {Itree};
		\node [style=none] (4) at (-1.75, 0.25) {Extracted sampler};
		\node [style=none] (5) at (-21.5, 2.75) {\includegraphics[height=1.5cm]{pages2}};
		\node [style=light grey square] (6) at (-15.5, 4.75) {\includegraphics[height=.6cm]{cf2}};
		\node [style=light grey square] (7) at (-8.75, 2.75) {\includegraphics[height=1.5cm, width=1.49cm]{itree2}};
		\node [style=none] (8) at (-2.75, 2.5) {\includegraphics[height=1cm]{ocaml2}};
		\node [style=none] (9) at (-20.75, 3.5) {};
		\node [style=none] (10) at (-14, 5) {\includegraphics[height=.4cm]{coq}};
		\node [style=none] (11) at (-4.5, 2.25) {};
		\node [style=none] (12) at (-19.25, 4.5) {(1)};
		\node [style=none] (13) at (-12, 2.75) {(3)};
		\node [style=none] (14) at (-5.75, 3) {(4)};
		\node [style=none] (15) at (-0.25, 2.5) {\includegraphics[height=.85cm]{python2}};
		\node [style=none] (16) at (-16.25, 3.25) {(2)};
		\node [style=none] (20) at (-7.5, 4) {\includegraphics[height=.4cm]{coq}};
		\node [style=none] (21) at (-21.25, 3.25) {\includegraphics[height=.4cm]{coq}};
		\node [style=none] (22) at (-10.5, 2.25) {};
		\node [style=none] (23) at (-8, 2.25) {};
		\node [style=light grey square] (24) at (-15.5, 1.75) {\includegraphics[height=.6cm]{cf}};
		\node [style=none] (25) at (-14, 2) {\includegraphics[height=.4cm]{coq}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (9.center) to (6);
		\draw [style=arrow] (23.center) to (11.center);
		\draw [style=arrow] (6) to (24);
		\draw [style=arrow] (24) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> prime_sampler3_small.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (17) at (-9.75, 3.75) {};
		\node [style=circle] (18) at (-8.25, 3.25) {};
		\node [style=circle] (19) at (-6.75, 2.75) {};
		\node [style=square] (20) at (-7.75, 1.75) {2};
		\node [style=circle] (21) at (-5.25, 2.25) {};
		\node [style=square] (22) at (-6.25, 1.25) {3};
		\node [style=circle] (23) at (-3.75, 1.75) {};
		\node [style=circle] (24) at (-2.25, 1.25) {};
		\node [style=square] (25) at (-3.25, 0.25) {5};
		\node [style=none] (32) at (-9.75, 4.75) {};
		\node [style=none] (33) at (-0.25, 0.25) {...};
		\node [style=none] (35) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (19) to (20);
		\draw [style=arrow] (21) to (22);
		\draw [style=arrow] (24) to (25);
		\draw [style=reverse arrow, in=-120, out=165, loop] (17) to ();
		\draw [style=arrow, bend left=75, looseness=1.75] (18) to (17);
		\draw [style=arrow, bend right=285, looseness=1.25] (23) to (17);
		\draw [style=arrow] (17) to (18);
		\draw [style=arrow] (18) to (19);
		\draw [style=arrow] (19) to (21);
		\draw [style=arrow] (21) to (23);
		\draw [style=arrow] (23) to (24);
		\draw [style=arrow] (32.center) to (17);
		\draw [style=arrow] (24) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> prime_sampler3_small_open.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (17) at (-9.75, 3.75) {};
		\node [style=circle] (18) at (-8.25, 3.25) {};
		\node [style=circle] (19) at (-6.75, 2.75) {};
		\node [style=square] (20) at (-7.75, 1.75) {2};
		\node [style=circle] (21) at (-5.25, 2.25) {};
		\node [style=square] (22) at (-6.25, 1.25) {3};
		\node [style=circle] (23) at (-3.75, 1.75) {};
		\node [style=circle] (24) at (-2.25, 1.25) {};
		\node [style=square] (25) at (-3.25, 0.25) {5};
		\node [style=none] (32) at (-9.75, 4.75) {};
		\node [style=none] (33) at (-0.25, 0.25) {...};
		\node [style=none] (35) at (-0.75, 0.75) {};
		\node [style={grey_square}] (36) at (-9.25, 2.25) {$\tt$};
		\node [style={grey_square}] (37) at (-4.75, 0.75) {$\tt$};
		\node [style={grey_square}] (38) at (-10.75, 2.75) {$\tt$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (19) to (20);
		\draw [style=arrow] (21) to (22);
		\draw [style=arrow] (24) to (25);
		\draw [style=arrow, in=165, out=-15] (17) to (18);
		\draw [style=arrow] (18) to (19);
		\draw [style=arrow] (19) to (21);
		\draw [style=arrow] (21) to (23);
		\draw [style=arrow] (23) to (24);
		\draw [style=arrow] (32.center) to (17);
		\draw [style=arrow] (24) to (35.center);
		\draw [style=arrow] (18) to (36);
		\draw [style=arrow] (23) to (37);
		\draw [style=arrow] (17) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> two_thirds.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (-4.25, 2.25) {};
		\node [style=square] (1) at (-6.25, 1.25) {$\true$};
		\node [style=circle] (2) at (-2.25, 1.25) {};
		\node [style={red_square}] (3) at (-0.25, 0.25) {$\false$};
		\node [style=none] (9) at (-4.25, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (9.center) to (0);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow, bend right=285, looseness=1.75] (2) to (0);
		\draw [style=arrow] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

